Algorithms for Optimizing Acyclic Queries

Most research on query optimization has centered on binary join algorithms like hash join and sort-merge join. However, recent years have seen growing interest in theoretically optimal algorithms, notably Yannakakis' algorithm. These algorithms rely on join trees, which differ from the operator trees for binary joins and require new optimization techniques. We propose three approaches to constructing join trees for acyclic queries. First, we give an algorithm to enumerate all join trees of an alpha-acyclic query by edits with amortized constant delay, which forms the basis of a cost-based optimizer for acyclic joins. Second, we show that the Maximum Cardinality Search algorithm by Tarjan and Yannakakis constructs a unique shallowest join tree, rooted at any relation, for a Berge-acyclic query; this tree enables parallel execution of large join queries. Finally, we prove that any connected left-deep linear plan for a gamma-acyclic query can be converted into a join tree by a simple algorithm, allowing reuse of optimization infrastructure developed for binary joins.

==> algos/algo_MCS.tex <==
\begin{algorithm}[H]
\caption{MCS from $\rel \in \R(\hyp)$}\label{algo:MCS}
    % \setstretch{1.47}
    \DontPrintSemicolon
    \KwIn{$\alpha$-acyclic hypergraph $\hyp$ and root $\rel$}
    \KwOut{Join tree $\T_\rel$ rooted at $\rel$}

    $\parent(\rel) \gets null; \E(\T_\rel) \gets \emptyset$

    \While{$\R \neq \emptyset$}
    {
        % $i \gets i + 1; \lab{\rel} \gets i$

        \For{$\x \in \rel \cap \X$}
        {
            \For{$\rel' \in \R : \x \in \rel'$}
            {
                $\parent(\rel') \gets \rel$
            }
        }

        $\X \gets \X \setminus \rel$

        $\R \gets \R \setminus \{\rel\}$

        $\E(\T_\rel) \gets \E(\T_\rel) \cup \{\{\rel, \parent(\rel)\}\}$

        $\rel \gets \argmax_{\rel \in \R} |\rel \setminus \X|$
        \label{algoLine:mcs_argmax}
    }
    \Return{$\T_\rel$}
\end{algorithm}

==> algos/algo_MCS4gamma.tex <==
% \begin{algorithm}[H]
% \caption{ MCS (\textcolor{red}{$\gamma$-acyclic}) }\label{algo:MCS4gamma}
%     \setstretch{1.03}
%     \DontPrintSemicolon
%     \KwIn{\textcolor{red}{$\gamma$-acyclic} Hypergraph $\hyp$ and root $\rel$}
%     \KwOut{\textcolor{red}{Weighted} MCS tree $(\T_\rel, \w)$} 

%     % $\dots\color{red} \R(\lin) \gets \R(\hyp); \color{red} \E(\lin) \gets \emptyset$

%     % $\parent(\rel) \gets null; i \gets 0$


%     \While{$\R \neq \emptyset$}
%     {
%         % $i \gets i + 1; \lab{\rel} \gets i$

%         \For{$\x \in \rel \cap \X$}
%         {
%             % \For{\textcolor{red}{distinct} $\rel', \rel'' \in \R : \x \in \rel' \cap \rel''$}
%             \For{$\rel' \in \R: \x \in \rel'$}
%             {
%                 $\parent(\rel') \gets \rel$
%             }
%         }

%         $\dots$

%     }

%     \setcounter{AlgoLine}{13}
%     \Return{$\T_\rel(\dots, \w), \lin$}
% \end{algorithm}

\begin{algorithm}[H]
\caption{ MCS (\textcolor{red}{$\gamma$-acyclic}) }\label{algo:MCS4gamma}
    % \setstretch{1.47}
    \DontPrintSemicolon
    \KwIn{\textcolor{red}{$\gamma$-acyclic} Hypergraph $\hyp$ and root $\rel$}
    \KwOut{$\T_\rel$ and \textcolor{red}{$\w$}} 

    $\parent(\rel) \gets null; \E(\T_\rel) \gets \emptyset$

    \While{$\R \neq \emptyset$}
    {
        % $i \gets i + 1; \lab{\rel} \gets i$

        \For{$\x \in \rel \cap \X$}
        {
            \For{$\rel' \in \R : \x \in \rel'$}
            {
                $\parent(\rel') \gets \rel$
            }
        }

        $\X \gets \X \setminus \rel$

        $\R \gets \R \setminus \{\rel\}$

        $\E(\T_\rel) \gets \E(\T_\rel) \cup \{\{\rel, \parent(\rel)\}\}$
        
        \textcolor{red}{$\w(\{\rel, \parent(\rel)\}) \gets |\rel \cap \parent(\rel)|$}

        $\rel \gets \argmax_{\rel \in \R} |\rel \setminus \X|$
    }
    \Return{$\T_\rel$, \textcolor{red}{$\w$}}
\end{algorithm}

==> algos/algo_binary2tree.tex <==
\begin{algorithm}[H]
% \DontPrintSemicolon
% \SetAlgoLined
\KwIn{Left-deep plan $(\rel_1, \dots, \rel_n)$}
\KwOut{Rooted join tree $\T_{\rel_1}$}

$\parent(\rel_1) \gets null; \E(\T_{\rel_1}) \gets \emptyset$

\For{$i \gets 2$ \KwTo $n$}{

    key $\gets \rel_i \cap \bigcup_{k < i} \rel_{k}$
    
    \For{$j \gets 1$ \KwTo $i-1$}{
        \If{$\text{key} \subseteq \rel_j$}{

            % $\parent(\rel_i) \gets \rel_j$

            $\E(\T_{\rel_1}) \gets \E(\T_{\rel_1}) \cup \{\{\rel_i, \rel_j\}\}$
            
            \textbf{break}
        }
    }

    \Return{$\T_{\rel_1}$}
}
\caption{\revA{Binary-to-JT Conversion}
% \remy{Can put this in the appendix as we
% don't need it for the proof. If so just describe the algo informally.}
}\label{algo:bin2tree}
\end{algorithm}

==> algos/algo_buildDG.tex <==
\begin{algorithm}[H]
    \DontPrintSemicolon
    \KwIn{
        $\alpha$-acyclic hypergraph $\hyp$
        and rooted MCS tree $\T_\rel$
    }
    \KwOut{
        $\hyp^*$ in \cref{thm:MWJT}
    }
    % 

    $q \gets \texttt{queue}()$
    
    $\hyp^*(\X^*, \R) \gets \hyp(\X, \R)$

    \For{$\rel' \in \children(\rel)$ in $\T_\rel$}
    {
        $\e \gets \{\rel, \rel'\} ; \quad q$.enqueue($\e$)
    }

    \While{$q\neq \emptyset$}
    {
        $\e \gets q.$dequeue()

        $\Delta \gets \w(\parent(\e)) - \w(\e) + 1$
        % \tcp{\# of duplicates needed}

        \If{$\Delta > 0$}
        {
            $\x \gets \text{a vertex in } \vars(\e) \setminus \vars(\parent(\e))$
            % \tcp{existence of $\x$ guaranteed by \cref{lemma:MCS_rip}}

            make $\Delta$ duplicates of $\x$ in $\X^*$
        }

        \For{$\e' \in \children(\e)$}
        {
            $q$.enqueue($\e'$)
        }
    }

    \Return{$\hyp^*$}
    
    \caption{Construction of $\hyp^*$}
    \label{algo:buildDG}
        % \remy{Consider combining with~\cref{fig:mwjt}}
\end{algorithm}

==> algos/algo_buildEG.tex <==
\begin{algorithm}[H]
    \caption{$\buildEG$}\label{algo:buildEG}
    \KwIn{Line graph $\lin = ((\R, \E, \nodes), \w)$ of $\alpha$-acyclic $\hyp$ and
        an MCS tree $\T_\rel$
    }
    \KwOut{
        Equivalent Graph $\EG$
    }
    % 
    $\EG(\R, \E, \nodesEG) \gets (\R, \E, \nodes)$
    
    \For{$\e \in \E(\lin) \setminus \E(\T_\rel)$}
    {   
        $\w^* \gets \w(\e)$

        $\rel_i, \rel_j \gets \nodes(\e)$

        \If{$|\LCAE(e)| = 1$}
        {
            $\{\{l, l'\}\} \gets \LCAE(\e)$ 

            \If{$\w^* < \w(l, l')$}
            {
                set $\nodesEG(\e)$ to $\{l\}$
            }
            \Else
            {
                set $\nodesEG(\e)$ to $\{l, l'\}$
            }
        }
        \Else
        {
            $\{\{l, l_1\}, \{l, l_2\}\} \gets \LCAE(\e)$ 

            \If{$\w^* < \w(l, l_1) \wedge \w^* < \w(l, l_2)$}
            {
                set $\nodesEG(\e)$ to $\{l\}$\label{algoLine:case1_bis}% in $\EG$
            }
            \ElseIf{$\w^* = \w(l, l_1)$}
            {
                set $\nodesEG(\e)$ to $\{l, l_1\}$\label{algoLine:case2_bis}% in $\EG$
            }
            \ElseIf{$\w^* = \w(l, l_2)$}
            {
                set $\nodesEG(\e)$ to $\{l, l_2\}$\label{algoLine:case3_bis}% in $\EG$
            }
            \Else 
            {
                set $\nodesEG(\e)$ to $\{l_1, l_2\}$\label{algoLine:case4_bis}% in $\EG$
            }
        }
    }
    \Return{$\EG$}
\end{algorithm}

==> algos/algo_buildEG4gamma.tex <==
\begin{algorithm}[H]
    \caption{$\buildEG$ (\textcolor{red}{$\gamma$-acyclic})}\label{algo:buildEG4gamma}
    % \setstretch{1.06}
    \DontPrintSemicolon
    \KwIn{ \textcolor{red}{Weighted} $\T_\rel$,
    \textcolor{red}{unweighted} $\lin(\hyp)$ }
    \KwOut{Equivalent Graph $\EG$}
    % 
    
    \setcounter{AlgoLine}{1}
    \For{$\e  \in \E(\lin) \setminus \E(\T_\rel)$}
    {   

        $\dots$

        \setcounter{AlgoLine}{4}
        % if e1 = e2, slide to be parallel w/ e1
        \If{$|\LCAE(\e)| = 1$}
        {
            $\dots$ \textcolor{red}{set $\nodesEG(\e)$ to $\{l, l'\}$\label{algoLine:gamma_case1}}
        }
        \Else
        {
            $\{\{l, l_1\}, \{l, l_2\}\} \gets \LCAE(\e)$ 

        % if e1 <> e2 and w_1 < w_2, slide to be parallel w/ e1
        \ElseIf{$\color{red} \w(l, l_1) < \w(l, l_2)$}
        {
            set $\nodesEG(\e)$ to $\{l, l_1\}$\label{algoLine:gamma_case2}
        }

        % if e1 <> e2 and w_1 > w_2, slide to be parallel w/ e2
        % \ElseIf{$\color{red} \w(l, l_1') < \w(l, l_2')$}
        \ElseIf{$\color{red} \w(l, l_1) > \w(l, l_2)$}
        {
            % $\E(\EG) \gets \E(\EG) \cup \color{red}\{\{l, l_2\}\}$\label{algoLine:gamma_case3}
            set $\nodesEG(\e)$ to $\{l, l_2\}$\label{algoLine:gamma_case3}
        }

        % if e1 <> e2 and w_1 = w_2, slide to form a clique
        \lElse
        {
            set $\nodesEG(\e)$ to $\{l_1, l_2\}$\label{algoLine:gamma_case4}
        }

        }

        
    }
    \Return{$\EG$}

\end{algorithm}

==> figures/b2jt_example.tex <==
% \begin{figure}[tbp]
%   \centering
%   \scalebox{0.8}{
%     \begin{tikzpicture}
%     \node (a) at (0,0) {\includegraphics[width=0.3\textwidth]{figures/binary_plan.pdf}};

%     % \draw[->, line width=2mm, out=-90, in=-90] (0, -5) -- (6.5, -6) -- (13, -5);
%     % \draw[->, line width=1mm] (1,2) to[bend left=30] (6,2);
%     % \node[align=center] at (3.5, 2.3) {\cite{10.1145/3774325}};
%     % \node[align=center] at (3.5, 3) {Top-down Parent-Child Match};

%     \node at (3, 0) {$\Rightarrow$};
    
%     \node (b) at (5,0) {\includegraphics[width=0.3\textwidth]{figures/conversion_algo.pdf}};

%     \node at (8, 0) {$\Leftrightarrow$};
    
%     \node (c) at (10,0) {\includegraphics[width=0.2\textwidth]{figures/converted_join_tree.pdf}};
%     \end{tikzpicture}
%   }
%   \caption{\revA{An example of \cref{algo:bin2tree}\cite{hu2024treetracker} on 
%   Query 3a of JOB\cite{leis2015good_JOB_benchmark}}}\label{fig:b2jt_example}
% \end{figure}


% \begin{figure}[tbp]
%   \centering
  \scalebox{1.3}{
    \begin{tikzpicture}
    \node (a) at (0,0) {\includegraphics[width=0.3\textwidth]{figures/binary_plan.pdf}};

    % \draw[->, line width=2mm, out=-90, in=-90] (0, -5) -- (6.5, -6) -- (13, -5);
    % \draw[->, line width=1mm] (1,2) to[bend left=30] (6,2);
    % \node[align=center] at (3.5, 2.3) {\cite{10.1145/3774325}};
    % \node[align=center] at (3.5, 3) {Top-down Parent-Child Match};

    \node at (1.5, 0) {$\Rightarrow$};
    
    \node (b) at (2.3,0) {\includegraphics[width=0.3\textwidth]{figures/conversion_algo.pdf}};

    % \node at (1.3, -2) {$\Leftrightarrow$};
    
    % \node (c) at (2,-2) {\includegraphics[width=0.2\textwidth]{figures/converted_join_tree.pdf}};
    \end{tikzpicture}
  }
  
% \end{figure}
